Chance-constrained battery management strategies for the electric bus scheduling problem

The global transition to battery electric buses (EBs) presents an opportunity to reduce air and noise pollution in urban areas. However, the adoption of EBs introduces challenges related to limited driving range, extended charging times, and battery degradation. This study addresses these challenges by proposing a novel chance-constrained model for the electric vehicle scheduling problem (E-VSP) that accounts for stochastic energy consumption and battery degradation. The model ensures compliance with recommended state-of-charge (SoC) ranges while optimizing operational costs. A tailored branch-and-price heuristic with stochastic pricing problems is developed. Computational experiments on realistic instances demonstrate that the stochastic approach can provide win-win solutions compared to deterministic baselines in terms of operational costs and battery wear. By limiting the probability of operating EBs outside the recommended SoC range, the proposed framework supports fleet management practices that align with battery leasing company and manufacturer guidelines for battery health and longevity.

==> figures/Branch_and_price.tex <==

    \begin{tikzpicture}[node distance=2.1cm]
    

    %rectangle
    \draw[rounded corners, fill=black!15, black!15] (-3,-14.3) rectangle ++(6,5.3);
    \node[draw=none] at (1.75,-9.3) {For each $d \in \mathcal{D}$};
    \draw[dashed, rounded corners, draw=black] (-8,-14.8) rectangle ++(12,11.4);
    \node[draw=none] at (-5.7,-4.0) {\Large Column generation};

    %Node section
%    \node (pro1) [process] {Master problem (MP)};
    \node (pro2) [process] {Create a root node};
    \node (pro3) [process, below of=pro2] {Select a node from node list and consider its master problem (MP)};
    \node (pro4) [process, below of=pro3, yshift = -0.5cm] {Solve the restricted MP (RMP) and get dual solution};
    \node (pro5) [decision, below of=pro4, yshift=-0.5cm] {RMP solution integer and < UB?};
    \node (pro6) [process, below of=pro5, yshift=-0.9cm] {Solve pricing problems (\textbf{Section \ref{sec:pricing}})};
    \node (dec7) [decision, below of=pro6, yshift=-0.4cm] {Variables with negative reduced cost?};
    \node (pro8a) [process, left of=pro5, xshift=-3.5cm, yshift=-1cm] {Add columns to RMP};
    \node (dec8b) [decision, right of=dec7, xshift=4.8cm] {Integer solution?};
    \node (pro9b) [smallprocess, right of=pro5, xshift=4.5cm] {Update UB};
    \node (pro10b) [process, right of=dec8b, xshift=4cm] {Apply a branching strategy or remove perturbation and add corresponding node(s) to node list (\textbf{Sections \ref{sec:branching} and \ref{sec:perturbation}})};
    \node (dec11) [decision, right of=pro6, xshift=7.5cm, yshift=1cm] {Nodes left in list?};
    \node (end) [startstop, right of=dec11, xshift=2.5cm] {End};

    %Arrow section
    \draw [arrow] (pro2) -- (pro3);
    \draw [arrow] (pro3) -- (pro4);
    \draw [arrow] (pro4) -- (pro5);
    \draw [arrow] (pro5) -- node[anchor=south, xshift=-0.3cm, yshift=+0.15cm] {no} (pro6);
    \draw [arrow] (pro6) -- (dec7);
    \draw [arrow] (dec7) -- node[anchor=east, yshift=+0.2cm, xshift=+0.0cm] {no} (dec8b);
    \draw [arrow] (dec7) -| node[anchor=south, xshift=2.2cm] {yes} (pro8a);
    \draw [arrow] (pro8a) |- (pro4);
    \draw [arrow] (pro5) -- node[anchor=east, yshift=+0.2cm, xshift=-0.1cm] {yes} (pro9b);
    \draw [arrow] (dec8b)-- node[anchor=east, yshift=+0.2cm, xshift=0.0cm] {no} (pro10b);
    \draw [arrow] (dec11) -- node[anchor=east, yshift=+0.2cm, xshift=+0cm] {no} (end);
    %\draw [arrow] (dec8b) |- node[anchor=north, yshift=-1.7cm, xshift=+-0.3cm] {yes} (dec11);
    \draw[arrow] (dec8b.north) -- node[anchor=east, yshift=+0cm, xshift=0cm] {yes}  ++(0,0.7)  -| ++(2.7,0) -- (dec11.south);
    \draw[thick] (pro10b.north) -- ++(0,0.45) -| ++(-3.4,0);
    \draw [arrow] (dec11) |- node[anchor=east, xshift=0cm, yshift=-5.6cm] {yes} (pro3);
    \draw [arrow] (pro9b) |- (pro6);

    \end{tikzpicture}

==> figures/network.tex <==
\begin{tikzpicture}[
      scale=1, 
      mycircle/.style={
         circle,
         draw=black,
         fill=gray!30,
         fill opacity = 1,
         text opacity=1,
         inner sep=0pt,
         minimum size=20pt,
         font=\small},
      myrectangle/.style={
         rectangle,
         draw=black,
         fill=gray!30,
         fill opacity = 1,
         text opacity=1,
         inner sep=0pt,
         minimum size=18pt,
         font=\tiny},
      mytriangle/.style={
         regular polygon,regular polygon sides=5,
         draw=black,
         fill=gray!30,
         fill opacity = 1,
         text opacity=1,
         inner sep=0pt,
         minimum size=25pt,
         font=\tiny},
      myarrow1/.style={dotted,->, black},
      myarrow2/.style={dashed,->, blue},
      myarrow3/.style={-,->, black},
      myarrow4/.style={-,->, blue},
      node distance=0.6cm and 1.2cm
      ]
      \node[mycircle] at (0,0) (c1) {$n_o^d$};
      \node[mycircle] at (2,3) (c2) {$v_1$};
      \node[mycircle] at (3.5,1.5) (c3) {$v_2$};
      \node[mycircle] at (5,3) (c4) {$v_3$};
      \node[mycircle] at (6.5,3) (c5) {$v_4$};
      \node[mycircle] at (7.5,1.5) (c6) {$v_5$};
      \node[mycircle] at (9.5,3) (c7) {$v_6$};
      \node[mycircle] at (12.75,0) (c8) {$n_1^d$};
      \node[myrectangle] at (2,0) (c9) {$h^{w1}_{r0}$};
      \node[myrectangle] at (3.25,0) (c10) {$h^{w1}_{r1}$};
      \node[myrectangle] at (4.75,0) (c11) {$h^{w1}_{r2}$};
      \node[myrectangle] at (6.25,0) (c12) {$h^{w1}_{r3}$};
      \node[myrectangle] at (7.75,0) (c13) {$h^{w1}_{r4}$};
      \node[myrectangle] at (9.25,0) (c14) {$h^{w1}_{r5}$};
      \node[myrectangle] at (10.75,0) (c15) {$h^{w1}_{r6}$};
      \node[mytriangle] at (3.25,-1.25) (c16) {$h^{c1}_{r1}$};
      \node[mytriangle] at (4.75,-1.25) (c17) {$h^{c1}_{r2}$};
      \node[mytriangle] at (6.25,-1.25) (c18) {$h^{c1}_{r3}$};
      \node[mytriangle] at (7.75,-1.25) (c19) {$h^{c1}_{r4}$};
      \node[mytriangle] at (9.25,-1.25) (c20) {$h^{c1}_{r5}$};
      \node[mytriangle] at (10.75,-1.25) (c21) {$h^{c1}_{r6}$};

    %Pull-out
    \foreach \i/\j/\txt/\p in {% start node/end node/text/position
      c1/c2//below,
      c1/c3//below,
      c1/c4//below,
      c1/c5//below,
      c1/c6//below,
      c1/c7//below}
       \draw [myarrow1] (\i) -- node[sloped,font=\small,\p] {\txt} (\j);
       
    %Pull-in
    \foreach \i/\j/\txt/\p in {% start node/end node/text/position
      c2/c8//below,
      c3/c8//below,
      c4/c8//below,
      c5/c8//below,
      c6/c8//below,
      c7/c8//below}
       \draw [myarrow1] (\i) -- node[sloped,font=\small,\p] {\txt} (\j); 
     
       
    \draw[myarrow3]
        (c2) to (c4);
    \draw[myarrow3]
        (c2.north) to[out=25,in=155] ({c5.north});
    \draw[myarrow3]
        (c2) to (c6);  
    \draw[myarrow3]
        (c2.north) to[out=25,in=155] ({c7.north}); 
    \draw[myarrow3]
        (c3) to (c4);
    \draw[myarrow3]
        (c3) to (c5);
    \draw[myarrow3]
        (c3) to (c6);
    \draw[myarrow3]
        (c3) to (c7);
    \draw[myarrow3]
        (c4) to (c6);  
    \draw[myarrow3]
        (c4.north) to[out=25,in=155] ({c7.north});
    \draw[myarrow3]
        (c5) to (c7);
    \draw[myarrow3]
        (c6) to (c7);

    % To charge arcs
     %Charging arcs
    \foreach \i/\j/\txt/\p in {% start node/end node/text/position
      c2/c9//below,
      c3/c11//below,
      c4/c12//below,
      c5/c12//below,
      c6/c13//below,
      c7/c14//below}
       \draw [myarrow2] (\i) -- node[sloped,font=\small,\p] {\txt} (\j);

    %Charging arcs
    \foreach \i/\j/\txt/\p in {% start node/end node/text/position
      c9/c10//below,
      c10/c11//below,
      c11/c12//below,
      c12/c13//below,
      c13/c14//below,
      c14/c15//below,
      c15/c8//below,
      c16/c10//below,
      c17/c11//below,
      c18/c12//below,
      c19/c13//below,
      c20/c14//below,
      c21/c15//below,
      c16/c17//below,
      c17/c18//below,
      c18/c19//below,
      c19/c20//below,
      c20/c21//below,
      c9/c16//below,
      c10/c17//below,
      c11/c18//below,
      c12/c19//below,
      c13/c20//below,
      c14/c21//below,
      c10/c3//below,
      c11/c4//below,
      c11/c5//below,
      c12/c6//below,
      c13/c7//below}
       \draw [myarrow4] (\i) -- node[sloped,font=\small,\p] {\txt} (\j);
       
    %Legend
    \node[] at (1,-2.25) (n7) {};
    \node[] at (2,-2.25) (n8) {};
    \draw[myarrow4] (n7) -- (n8);
    \node[right= 0.1mm of n8] at (2,-2.25) {charging};
    
    \node[] at (4,-2.25) (n1) {};
    \node[] at (5,-2.25) (n2) {};
    \draw[myarrow2] (n1) -- (n2);
    \node[right= 0.1mm of n1] at (5,-2.25) {to charge};

    \node[] at (7,-2.25) (n9) {};
    \node[] at (8,-2.25) (n10) {};
    \draw[myarrow3] (n9) -- (n10);
    \node[right= 0.1mm of n10] at (8,-2.25) {connection};
    
    \node[] at (10,-2.25) (n5) {};
    \node[] at (11,-2.25) (n6) {};
    \draw[myarrow1] (n5) -- (n6);
    \node[right= 0.1mm of n5] at (11,-2.25) {pull-out / pull-in};

\end{tikzpicture}
